Internal observability of the wave equation in tiled domains

We investigate the internal observability of the wave equation with Dirichlet boundary conditions in tilings. The paper includes a general result relating internal observability problems in general domains to their tiles, and a discussion of the case in which the domain is the 30-60-90 triangle.

==> folding_intro.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.64759,0.0,0.0,-0.63445,(-725.19037,529.07247)}}]% g4163
  \begin{scope}% g4165
    % path4167
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.800pt] (12.6600,363.8480) -- (215.2190,13.0040) -- (12.6600,13.0040)
      -- (12.6600,363.8480) -- cycle;

    % path4169
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.800pt] (12.6600,363.8480) -- (417.7810,363.8480) --
      (316.5000,188.4260) -- (12.6600,363.8480) -- cycle;

    % path4171
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.800pt] (620.3400,13.0040) -- (215.2190,13.0040) -- (316.5000,188.4260)
      -- (620.3400,13.0040) -- cycle;

    % path4173
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.800pt] (620.3400,13.0040) -- (417.7810,363.8480) --
      (620.3400,363.8480) -- (620.3400,13.0040) -- cycle;

    % path4175
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.800pt] (12.6600,363.8480) -- (215.2190,13.0040) -- (316.5000,188.4260)
      -- (12.6600,363.8480) -- cycle;

    % path4177
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.800pt] (620.3400,13.0040) -- (417.7810,363.8480) --
      (316.5000,188.4260) -- (620.3400,13.0040) -- cycle;

  \end{scope}
\end{scope}
% text4187
\path[xscale=1.010,yscale=0.990,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (-687.1593,478.9459) node[above right] (text4187) {$T_1$};

% text4191
\path[xscale=1.010,yscale=0.990,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (-609.4599,422.4844) node[above right] (text4191) {$K_2(T_1)$};

% text4191-3
\path[xscale=1.010,yscale=0.990,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (-489.8859,422.7302) node[above right] (text4191-3)
  {$K_5(T_1)$};

% text4191-7
\path[xscale=1.010,yscale=0.990,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (-585.0149,346.5223) node[above right] (text4191-7)
  {$K_3(T_1)$};

% text4191-35
\path[xscale=1.010,yscale=0.990,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (-536.5394,478.0724) node[above right] (text4191-35)
  {$K_4(T_1)$};

% text4191-9
\path[xscale=1.010,yscale=0.990,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (-418.6524,346.5535) node[above right] (text4191-9)
  {$K_6(T_1)$};


\end{tikzpicture}


==> tilingbad.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.65622,0.0,0.0,-0.54271,(349.54106,742.37215)}}]% g4182
  \begin{scope}% g4184
    % path4186
    \path[fill=cffffff,nonzero rule] (0.0000,0.0000) -- (254.0000,0.0000) --
      (254.0000,432.0000) -- (0.0000,432.0000) -- (0.0000,0.0000) -- cycle;

    % path4188
    \path[draw=cffffff,line join=miter,line cap=butt,miter limit=10.00,line
      width=0.024pt] (0.0000,432.0000) -- (254.0000,432.0000) -- (254.0000,0.0000)
      -- (0.0000,0.0000) -- (0.0000,432.0000) -- cycle;

    % path4190
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.400pt] (5.0780,427.1250) -- (248.8630,4.8750) -- (5.0780,4.8750) --
      (5.0780,427.1250) -- cycle;

    % path4192
    \path[draw=black,line join=miter,line cap=rect,miter limit=3.25,line
      width=0.400pt] (248.8630,4.8750) -- (5.0780,427.1250) -- (248.8630,427.1250)
      -- (248.8630,4.8750) -- cycle;

  \end{scope}
\end{scope}
% text4200
\path[xscale=1.140,yscale=0.877,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (346.3738,741.5263) node[above right] (text4200) {$\mathcal
  T$};

% text4200-3
\path[xscale=1.140,yscale=0.877,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (402.7135,741.2077) node[above right] (text4200-3)
  {$K_2'\mathcal T$};


\end{tikzpicture}

